Free-Riding the Agentic Web: A Systematic Security Analysis of x402 Payments

The x402 protocol has crossed from prototype to infrastructure for the agentic web, driving 130 million all-time transactions and embedded in Google Cloud, Cloudflare, and Stripe. Yet bridging synchronous HTTP requests with asynchronous blockchain finality creates state-synchronization challenges, and x402's security has so far been examined only in piecemeal vendor disclosures. It is moreover not one artefact but a stack of an HTTP semantic, per-chain schemes, and a long tail of SDK and deployment choices whose required guarantees prior work has not established. We perform a systematic security analysis organized around five invariants grounded in specifications, literature, and vendor expectations, resolving every violation to the responsible layer. We identify four flaw classes: cross-resource substitution, duplicate-settlement race (independently corroborated by subsequent third-party reports), allowance overdraft, and denial of settlement. Against official SDKs and a production deployment, these reach resource-leakage ratios up to 100%. For pay-per-token scheme we prove a structural limit: no output-only pricing can be both fair to honest users and bounded against inflation of the hidden "thinking" tokens, the price of fairness being a $\sqrt{1+\Theta}$ manipulation gap. We propose per-flaw mitigations and a defense triple with provable guarantees, cutting per-call reasoning cost by 47% and inverting attacker leverage from 8.7$\times$ to 0.9$\times$ at only 2.8% overhead. All findings have been disclosed.

==> fig/cost_distribution.tex <==
% Cost distribution by workload category — base vs defended (native pgfplots)
\begin{tikzpicture}
\begin{axis}[x402fig, ybar, bar width=8pt,
  ymin=0, ymax=10, height=3cm, 
  symbolic x coords={Norm,Reas,Intr,Bnd,Fuzz}, xtick=data,
  xticklabels={Normal,Reasoning,Stream,Boundary,Adversarial},
  x tick label style={rotate=8, anchor=north east, font=\scriptsize},
  ylabel={Cost (\$, $\times10^{-3}$)},
  enlarge x limits=0.13,
  legend style={at={(0.97,0.95)}, anchor=north east},
  legend columns=2]
\addplot[fill=cblue, draw=cblue!55!black, line width=0.3pt]
  coordinates {(Norm,2.34)(Reas,8.72)(Intr,1.87)(Bnd,1.98)(Fuzz,3.12)};
\addplot[fill=cgreen, draw=cgreen!55!black, line width=0.3pt]
  coordinates {(Norm,2.34)(Reas,4.62)(Intr,1.80)(Bnd,1.98)(Fuzz,2.89)};
\legend{Baseline, Defended}
\end{axis}
\end{tikzpicture}


==> fig/cost_variance_box.tex <==
% Cost variance box plots, base vs defended, per workload category (prepared stats from measured run)
\begin{tikzpicture}
\begin{axis}[x402fig,
  boxplot/draw direction=y,
  ymin=0, ymax=18, ylabel={Cost ($\times10^{-3}$)},
  xmin=0, xmax=9.6, enlarge x limits=false,
  xtick={0.7,2.7,4.7,6.7,8.7}, xticklabels={Normal,Reasoning,Stream,Boundary,Adversarial},
  x tick label style={rotate=30, anchor=north east, font=\tiny},
  legend style={at={(0.97,0.95)}, anchor=north east}]
% --- Base boxes (cblue) ---
\addplot+[forget plot, boxplot prepared={draw position=0.45, box extend=0.42, lower whisker=0.446, lower quartile=1.933, median=2.362, upper quartile=2.93,  upper whisker=4.106},  fill=cblue!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=2.45, box extend=0.42, lower whisker=2.968, lower quartile=6.611, median=8.627, upper quartile=11.222,upper whisker=16.143}, fill=cblue!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=4.45, box extend=0.42, lower whisker=0.683, lower quartile=1.522, median=1.947, upper quartile=2.425, upper whisker=3.45},  fill=cblue!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=6.45, box extend=0.42, lower whisker=1.252, lower quartile=1.786, median=1.999, upper quartile=2.164, upper whisker=2.631}, fill=cblue!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=8.45, box extend=0.42, lower whisker=0.794, lower quartile=2.447, median=3.094, upper quartile=4.704, upper whisker=7.851}, fill=cblue!55, draw=black!75, solid, line width=0.4pt] coordinates {};
% --- Defended boxes (cgreen) ---
\addplot+[forget plot, boxplot prepared={draw position=0.95, box extend=0.42, lower whisker=0.593, lower quartile=1.855, median=2.236, upper quartile=2.811, upper whisker=3.988}, fill=cgreen!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=2.95, box extend=0.42, lower whisker=1.797, lower quartile=3.955, median=4.93,  upper quartile=5.647, upper whisker=8.132}, fill=cgreen!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=4.95, box extend=0.42, lower whisker=0.707, lower quartile=1.562, median=1.912, upper quartile=2.196, upper whisker=2.835}, fill=cgreen!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=6.95, box extend=0.42, lower whisker=1.225, lower quartile=1.737, median=1.92,  upper quartile=2.159, upper whisker=2.465}, fill=cgreen!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addplot+[forget plot, boxplot prepared={draw position=8.95, box extend=0.42, lower whisker=1.249, lower quartile=2.423, median=3.156, upper quartile=3.622, upper whisker=5.144}, fill=cgreen!55, draw=black!75, solid, line width=0.4pt] coordinates {};
\addlegendimage{area legend, fill=cblue!55, draw=black!75}\addlegendentry{Base}
\addlegendimage{area legend, fill=cgreen!55, draw=black!75}\addlegendentry{Def}
\end{axis}
\end{tikzpicture}


==> fig/defense_effectiveness.tex <==
% auto-generated native pgfplots (redrawn from original figure data)
\begin{tikzpicture}
\begin{axis}[x402fig, ybar, bar width=5.5pt, width=0.84\linewidth,
  ymin=0, ymax=105,
  symbolic x coords={Dup-settle,Overdraft,Inflation,Stream-abort,Think-disp.,Front-run,Cost-spoof},
  xtick=data,
  x tick label style={rotate=30, anchor=north east, font=\tiny},
  ylabel={Mitigation (\%)},
  enlarge x limits=0.09,
  legend style={at={(1.02,1)}, anchor=north west, draw=none, fill=none}, legend columns=1]
\addplot[fill=cpurple!75, draw=cpurple!55!black, line width=0.3pt]
  coordinates {(Dup-settle,100)(Overdraft,100)(Inflation,90)(Stream-abort,99)(Think-disp.,90)(Front-run,85)(Cost-spoof,100)};
\addplot[fill=cgreen, draw=cgreen!55!black, line width=0.3pt]
  coordinates {(Dup-settle,100)(Overdraft,100)(Inflation,100)(Stream-abort,100)(Think-disp.,100)(Front-run,100)(Cost-spoof,100)};
\legend{Single, All}
\end{axis}
\end{tikzpicture}


==> fig/gas_cost_analysis.tex <==
% auto-generated native pgfplots (redrawn from original figure data)
\begin{tikzpicture}
\begin{axis}[x402fig, ybar, bar width=7pt,
  ymin=0, ymax=32000,
  symbolic x coords={Base,G1,G2,G3,All}, xtick={Base,G1,G2,G3,All},
  ylabel={Gas Used},
  enlarge x limits=0.13]
\addplot[fill=cblue, draw=cblue!55!black, line width=0.3pt, bar shift=0pt]
  coordinates {(Base,21000)};
\addplot[fill=cpurple, draw=cpurple!55!black, line width=0.3pt, bar shift=0pt]
  coordinates {(G1,23400)};
\addplot[fill=cgreen, draw=cgreen!55!black, line width=0.3pt, bar shift=0pt]
  coordinates {(G2,21050)};
\addplot[fill=corange, draw=corange!55!black, line width=0.3pt, bar shift=0pt]
  coordinates {(G3,24800)};
\addplot[fill=cred, draw=cred!55!black, line width=0.3pt, bar shift=0pt]
  coordinates {(All,27200)};
\end{axis}
\end{tikzpicture}


==> fig/token_breakdown.tex <==
% auto-generated native pgfplots (redrawn from original figure data)
\begin{tikzpicture}
\begin{axis}[x402fig, ybar stacked, bar width=6pt,
  ymin=0, ymax=10500,
  symbolic x coords={Norm,Reas,Intr,Bnd,Fuzz}, xtick=data,
  xticklabels={Normal,Reasoning,Stream,Boundary,Adversarial},
  x tick label style={rotate=30, anchor=north east, font=\tiny},
  ylabel={Tokens},
  enlarge x limits=0.13,
  legend style={at={(0.97,0.95)}, anchor=north east}, legend columns=1]
\addplot[fill=cblue, draw=cblue!55!black, line width=0.3pt]
  coordinates {(Norm,820)(Reas,920)(Intr,650)(Bnd,780)(Fuzz,1050)};
\addplot[fill=cgreen, draw=cgreen!55!black, line width=0.3pt]
  coordinates {(Norm,1320)(Reas,2000)(Intr,1020)(Bnd,1000)(Fuzz,1460)};
\addplot[fill=corange, draw=corange!55!black, line width=0.3pt]
  coordinates {(Norm,200)(Reas,5800)(Intr,200)(Bnd,200)(Fuzz,800)};
\legend{Prompt, Completion, Thinking}
\end{axis}
\end{tikzpicture}

